Vision-based GNSS-Free Localization for UAVs in the Wild

Considering the accelerated development of Unmanned Aerial Vehicles (UAVs) applications in both industrial and research scenarios, there is an increasing need for localizing these aerial systems in non-urban environments, using GNSS-Free, vision-based methods. Our paper proposes a vision-based localization algorithm that utilizes deep features to compute geographical coordinates of a UAV flying in the wild. The method is based on matching salient features of RGB photographs captured by the drone camera and sections of a pre-built map consisting of georeferenced open-source satellite images. Experimental results prove that vision-based localization has comparable accuracy with traditional GNSS-based methods, which serve as ground truth. Compared to state-of-the-art Visual Odometry (VO) approaches, our solution is designed for long-distance, high-altitude UAV flights. Code and datasets are available at https://github.com/TIERS/wildnav.

==> tex/absolute_loc_dataset_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray}{RGB}{235,235,235}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
axis background/.style={fill=lightgray},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Latitude (\textdegree)},
xmajorgrids,
xmajorticks=true,
xmin=60.4016142617816, xmax=60.4075794795977,
xtick style={color=darkslategray38},
xtick={60.4018, 60.4031, 60.4044, 60.4057, 60.407},
xticklabels={60.4018, 60.4031, 60.4044, 60.4057, 60.407},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Longitude = 22.46\textdegree+},
ymajorgrids,
ymajorticks=true,
ymin=22.4608696392083, ymax=22.4680764655139,
ytick style={color=darkslategray38},
ytick={22.462,  22.4635, 22.465,  22.4665,  22.468 },
yticklabels={0.12', , 0.3', ,   0.48' }
]
\path [draw=indianred1967882, fill=indianred1967882, opacity=0.2]
(axis cs:60.4022555555556,22.4650555555556)
--(axis cs:60.4022555555556,22.4648333333333)
--(axis cs:60.4022583333333,22.4650484567901)
--(axis cs:60.4022611111111,22.4650527777778)
--(axis cs:60.4023888888889,22.46575)
--(axis cs:60.4023888888889,22.4661916666667)
--(axis cs:60.4023888888889,22.4661916666667)
--(axis cs:60.4022611111111,22.4651631944444)
--(axis cs:60.4022583333333,22.4651234722222)
--(axis cs:60.4022555555556,22.4650555555556)
--cycle;

\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.2]
(axis cs:60.4022357255747,22.46515949)
--(axis cs:60.4022357255747,22.46510522)
--(axis cs:60.4022446508621,22.4645308625)
--(axis cs:60.4022558074713,22.4647298525)
--(axis cs:60.4022558074713,22.46515949)
--(axis cs:60.4022558074713,22.46515949)
--(axis cs:60.4022446508621,22.46501477)
--(axis cs:60.4022357255747,22.46515949)
--cycle;
\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.2]
(axis cs:60.4022781206897,22.4654172725)
--(axis cs:60.4022781206897,22.465222805)
--(axis cs:60.4022781206897,22.4654172725)
--(axis cs:60.4022781206897,22.4654172725)
--cycle;
\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.2]
(axis cs:60.4023071278736,22.4650735625)
--(axis cs:60.4023071278736,22.46492432)
--(axis cs:60.4023071278736,22.4650735625)
--(axis cs:60.4023071278736,22.4650735625)
--cycle;

\addplot [semithick, indianred1967882, mark=*, mark size=1, mark options={solid,draw=white}]
table {%
60.4021972222222 22.46245
60.4022 22.4625722222222
60.4022194444444 22.4634194444444
60.4022222222222 22.4623361111111
60.402225 22.463675
60.4022333333333 22.4639944444444
60.4022388888889 22.4642472222222
60.4022444444444 22.4643611111111
60.4022527777778 22.4645083333333
60.4022555555556 22.4649444444444
60.4022583333333 22.4650805555556
60.4022611111111 22.4650902777778
60.4023888888889 22.4659708333333
60.4023944444444 22.4670305555556
60.4023972222222 22.4652861111111
60.4024111111111 22.4622111111111
60.4024388888889 22.4648166666667
60.4024638888889 22.4670444444444
60.4025055555556 22.4643222222222
60.4025194444445 22.4621916666667
60.4025833333333 22.4638638888889
60.4026333333333 22.462175
60.4026805555556 22.4634166666667
60.4027138888889 22.4671416666667
60.4027444444445 22.4621611111111
60.4027888888889 22.4629777777778
60.4028722222222 22.4621472222222
60.4029055555556 22.46255
60.4029944444444 22.4621388888889
60.4029972222222 22.4672805555556
60.4030277777778 22.4621333333333
60.4031111111111 22.4621361111111
60.4031416666667 22.4617083333333
60.4032416666667 22.4621333333333
60.4032805555556 22.4613416666667
60.4032916666667 22.467425
60.4033666666667 22.4621361111111
60.4033944444445 22.4623805555556
60.4034222222222 22.4611972222222
60.4034916666667 22.4621361111111
60.4034944444444 22.4613888888889
60.4035333333333 22.461725
60.4035638888889 22.4623666666667
60.4035861111111 22.4620194444444
60.4036166666667 22.4621361111111
60.4037333333333 22.4621444444444
60.4037361111111 22.4621888888889
60.4041111111111 22.4621833333333
60.4042361111111 22.4622027777778
60.4043583333333 22.4622166666667
60.4044833333333 22.4622277777778
60.4046 22.4622361111111
60.4047333333333 22.4622472222222
60.4048583333333 22.4622527777778
60.4049777777778 22.4622527777778
60.4051111111111 22.4622527777778
60.4051777777778 22.4665527777778
60.4053666666667 22.46225
60.4054277777778 22.4662055555556
60.4056777777778 22.4658638888889
60.4057472222222 22.4622444444444
60.406625 22.4622583333333
60.4072472222222 22.4637416666667
60.4073083333333 22.4635638888889
};
\addlegendentry{GNSS}
\addplot [semithick, steelblue76114176, mark=*, mark size=1, mark options={solid,draw=white}]
table {%
60.401885408046 22.4647208075
60.4020485258621 22.4630313925
60.4021263908046 22.464463025
60.4021442413793 22.46425499
60.4021843427506 22.4623956325697
60.4022201063218 22.46501477
60.4022203376437 22.462619845
60.4022223376437 22.46445398
60.402231262931 22.46461679
60.4022357255747 22.465132355
60.4022446508621 22.46477281625
60.4022558074713 22.46497256
60.4022629006659 22.4661325919222
60.4022691954023 22.465186625
60.402273658046 22.4649650225
60.4022781206897 22.46532003875
60.402285045977 22.46248417
60.402300433908 22.4654172725
60.4023071278736 22.46499894125
60.4023394616943 22.4666200487814
60.4023413268805 22.4668433013777
60.4023495229885 22.4669549225
60.402383617811 22.4651055691667
60.4023852241379 22.4649559775
60.4023925520498 22.4638116873924
60.4024440155364 22.4637096388094
60.4024694193084 22.46197865
60.4024850835735 22.4618384525
60.402561167147 22.462421855
60.4025790691643 22.46226809
60.4026185442183 22.4672183083333
60.402673054755 22.4634936875
60.4027379463087 22.4637184042438
60.4028229841499 22.4622364325
60.402921445245 22.4624987375
60.4029594870317 22.46310023
60.4029666915203 22.4670880928573
60.4029997665706 22.4625620525
60.4031116541787 22.4625349175
60.403116129683 22.46223191
60.4032101152738 22.4622273875
60.4032436815562 22.46161685
60.4032884365994 22.46225
60.403337667147 22.4615218775
60.4034223544669 22.4677488825
60.4034316527378 22.46226809
60.4034473170029 22.461444995
60.4034674567723 22.462439945
60.4035032608069 22.4617751375
60.4035480158501 22.4621731175
60.4035614423631 22.4621007575
60.4036666167147 22.4622092975
60.403684518732 22.46217764
60.4037203227666 22.46232236
60.4040443753582 22.4622293875
60.4041067134671 22.4620303975
60.4042135787966 22.4619399475
60.404389461318 22.462170595
60.4045096848138 22.4622565225
60.4046432664756 22.46227009
60.4047746217765 22.4621389375
60.4049126561605 22.4621389375
60.4050106160458 22.4620484875
60.4051531031519 22.4617680925
60.4052409690577 22.4662283225
60.4056428612303 22.466117215
60.4059043561254 22.4624359
60.4059161359084 22.465447885
60.406645460114 22.4628384025
60.4071426467176 22.4631932959375
60.4072486394357 22.4630755963365
};
\addlegendentry{Feature matching}
\end{axis}

\end{tikzpicture}


==> tex/absolute_loc_dataset_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
axis background/.style={fill=lightgray},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Latitude},
xmajorgrids,
xmajorticks=true,
xmin=60.4011185986698, xmax=60.4056243839619,
xtick style={color=darkslategray38},
xtick={60.4012,60.402275,60.40335,60.404425,60.4055},
xticklabels={60.4012,60.40223,60.4033,60.40442,60.4055},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Longitude},
ymajorgrids,
ymajorticks=true,
ymin=22.4611665956875, ymax=22.4663525305625,
ytick style={color=darkslategray38},
ytick={22.4612,22.462475,22.46375,22.465025,22.4663},
yticklabels={22.4612,22.4625,22.4637,22.4650,22.4663}
]
\path [draw=indianred1967882, fill=indianred1967882, opacity=0.2]
(axis cs:60.4022944444444,22.4633911111111)
--(axis cs:60.4022944444444,22.4633888888889)
--(axis cs:60.4022944444444,22.4633911111111)
--(axis cs:60.4022944444444,22.4633911111111)
--cycle;
\path [draw=indianred1967882, fill=indianred1967882, opacity=0.2]
(axis cs:60.4030694444444,22.4618)
--(axis cs:60.4030694444444,22.4618)
--(axis cs:60.4030694444444,22.4618)
--(axis cs:60.4030694444444,22.4618)
--cycle;

\path [draw=steelblue76114176, fill=steelblue76114176, opacity=0.2]
(axis cs:60.4046850624114,22.4641162625)
--(axis cs:60.4046850624114,22.46408384375)
--(axis cs:60.4046850624114,22.4641162625)
--(axis cs:60.4046850624114,22.4641162625)
--cycle;

\addplot [semithick, indianred1967882, mark=*, mark size=3, mark options={solid,draw=white}]
table {%
60.4016638888889 22.4643638888889
60.4017444444444 22.4631222222222
60.4017472222222 22.4648027777778
60.4018305555556 22.46525
60.4019527777778 22.4658861111111
60.402175 22.4645111111111
60.4021888888889 22.4649361111111
60.4021916666667 22.4646694444444
60.4022138888889 22.464725
60.4022916666667 22.4651305555556
60.4022944444444 22.46339
60.4023111111111 22.4626777777778
60.4023472222222 22.4628472222222
60.4023555555556 22.4654638888889
60.4023972222222 22.4657722222222
60.4024 22.465725
60.4024083333333 22.4631694444444
60.4024833333333 22.4635722222222
60.4025333333333 22.46575
60.4027388888889 22.4657694444444
60.4027416666667 22.4657166666667
60.4028111111111 22.4652916666667
60.4028805555556 22.4657194444444
60.4030027777778 22.4655527777778
60.4030527777778 22.4618361111111
60.4030666666667 22.4618055555556
60.4030694444444 22.4618
60.4038166666667 22.4648194444444
60.4043222222222 22.4639638888889
60.404325 22.4646861111111
60.40435 22.46395
60.4044833333333 22.4639805555556
60.4045333333333 22.4646666666667
60.404675 22.4642
60.4046916666667 22.4645222222222
60.4047527777778 22.4643583333333
60.4050472222222 22.4642194444444
60.4050888888889 22.4642638888889
60.4051333333333 22.4642083333333
};
\addlegendentry{GNSS}
\addplot [semithick, steelblue76114176, mark=*, mark size=3, mark options={solid,draw=white}]
table {%
60.4013234070922 22.464727285
60.4015489393939 22.46392008
60.4016319687943 22.4647104225
60.4017576913229 22.46611680625
60.4018408907801 22.4650341825
60.4019501730496 22.46501226125
60.4019791007092 22.46471210875
60.4020606431535 22.46516685625
60.4021291385042 22.46305426
60.4022330212766 22.46497179125
60.4022952987013 22.46525176
60.4023212714682 22.46307532
60.4023436869806 22.4629200025
60.4023584458874 22.46560721125
60.4023693047091 22.46297396875
60.4023845757576 22.4658334075
60.402401995671 22.46580109375
60.4024065343776 22.4631967382336
60.4024493601108 22.46293974625
60.4024813822715 22.4629357975
60.4025134044321 22.46296080625
60.4025805497836 22.465861105
60.4026799196676 22.46302135375
60.4027830562771 22.46578262875
60.4029500293255 22.464751495
60.4030004864865 22.46529802125
60.4030605547653 22.465303035
60.4030705661451 22.465388985
60.4033294745763 22.46144411
60.4033301186441 22.46146799
60.4033306016949 22.46140232
60.4033331779661 22.46146202
60.4040135652174 22.464395475
60.4042109234043 22.46409275
60.4043711957447 22.464079925
60.4044479929078 22.464114125
60.4046182822695 22.46406175625
60.4046850624114 22.464100053125
60.4047418255319 22.464079925
60.4048019276596 22.46410308125
60.4051346065419 22.4646293283066
60.4052448651881 22.4649234735486
60.4054195755396 22.4641986825
};
\addlegendentry{Feature matching}
\end{axis}

\end{tikzpicture}


==> tex/boxplot_error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray76}{RGB}{76,76,76}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{peru20313699}{RGB}{203,136,99}
\definecolor{steelblue88116163}{RGB}{88,116,163}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
axis background/.style={fill=lightgray},
axis line style={white},
tick align=outside,
x grid style={white},
%xlabel=\textcolor{darkslategray38}{Dataset},
xmajorticks=true,
xmin=-0.5, xmax=1.5,
xtick style={color=darkslategray38},
xtick={0,1},
xticklabels={Dataset 1,Dataset 2},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Error [m]},
ymajorgrids,
ymajorticks=true,
ymin=-2.0335023169347, ymax=51.3415698816258,
ytick style={color=darkslategray38}
]
\path [draw=darkslategray76, fill=steelblue88116163, semithick]
(axis cs:-0.4,7.89953444224241)
--(axis cs:0.4,7.89953444224241)
--(axis cs:0.4,21.9019937746002)
--(axis cs:-0.4,21.9019937746002)
--(axis cs:-0.4,7.89953444224241)
--cycle;
\path [draw=darkslategray76, fill=peru20313699, semithick]
(axis cs:0.6,13.550950325945)
--(axis cs:1.4,13.550950325945)
--(axis cs:1.4,36.5827446684745)
--(axis cs:0.6,36.5827446684745)
--(axis cs:0.6,13.550950325945)
--cycle;
\addplot [semithick, darkslategray76]
table {%
0 7.89953444224241
0 0.392637328454413
};
\addplot [semithick, darkslategray76]
table {%
0 21.9019937746002
0 35.5565958192587
};
\addplot [semithick, darkslategray76]
table {%
-0.2 0.392637328454413
0.2 0.392637328454413
};
\addplot [semithick, darkslategray76]
table {%
-0.2 35.5565958192587
0.2 35.5565958192587
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray76}, only marks]
table {%
0 45.5814182647215
0 44.6459199821524
0 48.0980493191428
};
\addplot [semithick, darkslategray76]
table {%
1 13.550950325945
1 1.51225888285243
};
\addplot [semithick, darkslategray76]
table {%
1 36.5827446684745
1 48.9154302362367
};
\addplot [semithick, darkslategray76]
table {%
0.8 1.51225888285243
1.2 1.51225888285243
};
\addplot [semithick, darkslategray76]
table {%
0.8 48.9154302362367
1.2 48.9154302362367
};
\addplot [semithick, darkslategray76]
table {%
-0.4 12.1337798031663
0.4 12.1337798031663
};
\addplot [semithick, darkslategray76]
table {%
0.6 30.3009812350636
1.4 30.3009812350636
};
\end{axis}

\end{tikzpicture}


==> tex/mean_error_loc_dataset_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray}{RGB}{235,235,235}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
axis background/.style={fill=lightgray},
axis line style={white},
tick align=outside,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Photograph Index},
xmajorgrids,
xmajorticks=true,
xmin=-6.15, xmax=129.15,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Localization Error [m]},
ymajorgrids,
ymajorticks=true,
ymin=-1.99263327108, ymax=50.4833199186772,
ytick style={color=darkslategray38}
]
\addplot [semithick, indianred1967882, mark=*, mark size=1, mark options={solid,draw=white}]
table {%
0 2.2684709869351
1 12.1337798031663
3 2.6542667544331
6 45.5814182647215
8 5.16411363021586
9 4.73553359007691
10 20.4900446505478
11 5.86737170807926
12 8.90000487443478
13 7.44946612051353
14 3.82291970521122
15 5.54449072223856
16 2.5470839164014
17 0.392637328454413
18 21.1590240682796
19 12.1705186126763
20 9.32279454422899
21 20.3144176030829
22 17.4038547663442
23 44.6459199821524
24 28.5552103230092
30 3.45756031413978
31 3.31156017577463
32 10.720061441008
35 22.0573640853464
36 12.9539230191469
37 7.90855673379133
38 24.9075308054058
39 7.34707979850406
40 21.3645585103764
41 21.9019937746002
42 6.24411856467072
43 10.7139584862417
44 9.85221708861095
45 7.89953444224241
46 8.22920822796084
49 7.83984953096053
50 17.2232907713907
51 22.1362702262577
52 10.9002467634152
53 10.1049669040875
54 10.0934188794471
55 11.2128293106124
56 9.56648124493711
57 15.8344369905962
59 35.5565958192587
62 20.3917809829519
69 31.9343122078629
78 27.6223134286863
79 32.2792459922898
87 34.9906560880633
88 24.403271122059
89 19.1529580231031
96 22.9685390332225
97 11.1016441884446
98 11.406842113472
99 13.6342389925154
100 11.8594265102747
103 14.3800447891238
104 48.0980493191428
105 10.0300732330399
106 9.70282675459225
107 30.7253184128705
108 17.6564185877845
109 17.7575331081662
110 31.1236357385126
111 30.8073692014986
112 23.7498777427817
113 28.8939811732276
114 15.6589668431922
115 20.1566402232034
116 6.07907789155449
117 4.33165854615196
118 5.24073816379562
119 5.76998437520518
122 17.5640365976027
123 8.74926313088702
};
\end{axis}

\end{tikzpicture}


==> tex/mean_error_loc_dataset_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray}{RGB}{211,211,211}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
axis background/.style={fill=lightgray},
axis line style={white},
tick align=outside,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Photograph Index},
xmajorgrids,
xmajorticks=true,
xmin=-3.85, xmax=80.85,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Localization Error [m]},
ymajorgrids,
ymajorticks=true,
ymin=-0.85789968481679, ymax=51.2855888039059,
ytick style={color=darkslategray38}
]
\addplot [semithick, indianred1967882, mark=*, mark size=3, mark options={solid,draw=white}]
table {%
0 28.9300788240284
1 12.8551724581077
2 1.51225888285243
3 37.3243344458264
7 33.4464489676266
9 30.3904724363946
10 5.85700444533357
11 8.04968653995229
12 3.64266389355863
13 4.18494518478683
14 7.87781238064335
15 6.66879268543602
16 29.652129632592
22 48.9154302362367
28 42.7983940845585
29 13.7828762818908
30 33.8455224457595
32 25.1216842036543
37 41.4195521698903
40 41.1836974469631
41 20.7020706361666
46 40.8802901863882
47 7.51421905359645
48 30.9109227657721
49 25.678827465478
50 15.2778770709801
51 26.0792015974992
52 39.695013933153
53 47.31946294824
55 31.9603481145304
58 11.7359633189785
59 38.9413834752743
63 5.28408077748146
64 32.7957066324372
65 46.9625373027931
69 33.8455435513315
70 26.3269367876406
71 30.2114900337326
72 24.4035277414371
73 32.4234640093147
74 37.5511403793576
75 34.66772325899
76 34.7063479063066
77 36.3355480760238
};
\end{axis}

\end{tikzpicture}


==> tex/square_boxplot_navi_xy.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.91796875,0.25,0.203125}
\definecolor{color1}{rgb}{0.6328125,0.203125,0.91796875}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color5}{rgb}{0.854901960784314,0.647058823529412,0.125490196078431}
\definecolor{color6}{rgb}{0.980392156862745,0.501960784313725,0.447058823529412}
\definecolor{color7}{rgb}{0.627450980392157,0.32156862745098,0.176470588235294}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis line style={white},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xtick style={color=black},
    y grid style={white!90!black},
    ymajorgrids,
    ytick style={color=black},
    scaled y ticks = false,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=0.666,
      text opacity=1,
      at={(0.97,0.97)},
      anchor=north east,
      draw=white!80!black
    },
    tick align=outside,
    tick pos=left,
    %
    %
    %
    %
    %
    %
    %
    log basis y={10},
    % tick align=outside,
    % tick pos=left,
    % title={XY Navigation Errors Based on Different Anchor Distribution at Heights of 5, 10 and 20 meters},
    % x grid style={white!69.0196078431373!black},
    xmin=-0.5, xmax=26,
    % xtick style={color=black},
    xtick={3.5,13,23},
    xticklabels={5m,10m,20m},
    % y grid style={white!69.0196078431373!black},
    ymin=0.00823407310056917, ymax=2.7,
    ymode=log,
    % ytick style={color=black}
]
\addplot [line width=1pt, color0, forget plot]
table {%
-0.25 0.0629254579544067
0.25 0.0629254579544067
0.25 0.116854261331483
0.125 0.133378744125366
0.25 0.149903226919249
0.25 0.225299537181854
-0.25 0.225299537181854
-0.25 0.149903226919249
-0.125 0.133378744125366
-0.25 0.116854261331483
-0.25 0.0629254579544067
};
\addplot [black, forget plot]
table {%
0 0.0629254579544067
0 0.0100212097167969
};
\addplot [black, forget plot]
table {%
0 0.225299537181854
0 0.464566707611084
};
\addplot [black, forget plot]
table {%
-0.125 0.0100212097167969
0.125 0.0100212097167969
};
\addplot [black, forget plot]
table {%
-0.125 0.464566707611084
0.125 0.464566707611084
};
\addplot [line width=1pt, color2, forget plot]
table {%
0.75 0.0550479888916016
1.25 0.0550479888916016
1.25 0.0872549469128582
1.125 0.0913627147674561
1.25 0.0954704826220539
1.25 0.136493682861328
0.75 0.136493682861328
0.75 0.0954704826220539
0.875 0.0913627147674561
0.75 0.0872549469128582
0.75 0.0550479888916016
};
\addplot [black, forget plot]
table {%
1 0.0550479888916016
1 0.0105924606323242
};
\addplot [black, forget plot]
table {%
1 0.136493682861328
1 0.256451845169067
};
\addplot [black, forget plot]
table {%
0.875 0.0105924606323242
1.125 0.0105924606323242
};
\addplot [black, forget plot]
table {%
0.875 0.256451845169067
1.125 0.256451845169067
};
\addplot [line width=1pt, color3, forget plot]
table {%
1.75 0.0262908935546875
2.25 0.0262908935546875
2.25 0.0422004902930734
2.125 0.0437288284301758
2.25 0.0452571665672782
2.25 0.0594601631164551
1.75 0.0594601631164551
1.75 0.0452571665672782
1.875 0.0437288284301758
1.75 0.0422004902930734
1.75 0.0262908935546875
};
\addplot [black, forget plot]
table {%
2 0.0262908935546875
2 0.010059118270874
};
\addplot [black, forget plot]
table {%
2 0.0594601631164551
2 0.108749151229858
};
\addplot [black, forget plot]
table {%
1.875 0.010059118270874
2.125 0.010059118270874
};
\addplot [black, forget plot]
table {%
1.875 0.108749151229858
2.125 0.108749151229858
};
\addplot [line width=1pt, color4, forget plot]
table {%
2.75 0.111529111862183
3.25 0.111529111862183
3.25 0.130515317329696
3.125 0.196047306060791
3.25 0.261579294791886
3.25 0.24996542930603
2.75 0.24996542930603
2.75 0.261579294791886
2.875 0.196047306060791
2.75 0.130515317329696
2.75 0.111529111862183
};
\addplot [black, forget plot]
table {%
3 0.111529111862183
3 0.0505809783935547
};
\addplot [black, forget plot]
table {%
3 0.24996542930603
3 0.389389276504517
};
\addplot [black, forget plot]
table {%
2.875 0.0505809783935547
3.125 0.0505809783935547
};
\addplot [black, forget plot]
table {%
2.875 0.389389276504517
3.125 0.389389276504517
};
\addplot [line width=1pt, color5, forget plot]
table {%
3.75 0.0398937463760376
4.25 0.0398937463760376
4.25 0.0386781307707235
4.125 0.0503287315368652
4.25 0.061979332303007
4.25 0.150957584381104
3.75 0.150957584381104
3.75 0.061979332303007
3.875 0.0503287315368652
3.75 0.0386781307707235
3.75 0.0398937463760376
};
\addplot [black, forget plot]
table {%
4 0.0398937463760376
4 0.0105338096618652
};
\addplot [black, forget plot]
table {%
4 0.150957584381104
4 0.312473297119141
};
\addplot [black, forget plot]
table {%
3.875 0.0105338096618652
4.125 0.0105338096618652
};
\addplot [black, forget plot]
table {%
3.875 0.312473297119141
4.125 0.312473297119141
};
\addplot [line width=1pt, color6, forget plot]
table {%
4.75 0.0273342132568359
5.25 0.0273342132568359
5.25 0.0339629243246975
5.125 0.0363602638244629
5.25 0.0387576033242283
5.25 0.0742993354797363
4.75 0.0742993354797363
4.75 0.0387576033242283
4.875 0.0363602638244629
4.75 0.0339629243246975
4.75 0.0273342132568359
};
\addplot [black, forget plot]
table {%
5 0.0273342132568359
5 0.010307788848877
};
\addplot [black, forget plot]
table {%
5 0.0742993354797363
5 0.141448497772217
};
\addplot [black, forget plot]
table {%
4.875 0.010307788848877
5.125 0.010307788848877
};
\addplot [black, forget plot]
table {%
4.875 0.141448497772217
5.125 0.141448497772217
};
\addplot [line width=1pt, color0, forget plot]
table {%
9.75 0.109080791473389
10.25 0.109080791473389
10.25 0.208775860281895
10.125 0.217644453048706
10.25 0.226513045815517
10.25 0.355952739715576
9.75 0.355952739715576
9.75 0.226513045815517
9.875 0.217644453048706
9.75 0.208775860281895
9.75 0.109080791473389
};
\addplot [black, forget plot]
table {%
10 0.109080791473389
10 0.0106794834136963
};
\addplot [black, forget plot]
table {%
10 0.355952739715576
10 0.499023914337158
};
\addplot [black, forget plot]
table {%
9.875 0.0106794834136963
10.125 0.0106794834136963
};
\addplot [black, forget plot]
table {%
9.875 0.499023914337158
10.125 0.499023914337158
};
\addplot [line width=1pt, color2, forget plot]
table {%
10.75 0.061793327331543
11.25 0.061793327331543
11.25 0.119313400273
11.125 0.124480247497559
11.25 0.129647094722117
11.25 0.237082719802856
10.75 0.237082719802856
10.75 0.129647094722117
10.875 0.124480247497559
10.75 0.119313400273
10.75 0.061793327331543
};
\addplot [black, forget plot]
table {%
11 0.061793327331543
11 0.0100317001342773
};
\addplot [black, forget plot]
table {%
11 0.237082719802856
11 0.498574733734131
};
\addplot [black, forget plot]
table {%
10.875 0.0100317001342773
11.125 0.0100317001342773
};
\addplot [black, forget plot]
table {%
10.875 0.498574733734131
11.125 0.498574733734131
};
\addplot [line width=1pt, color3, forget plot]
table {%
11.75 0.0356164574623108
12.25 0.0356164574623108
12.25 0.0590718957655501
12.125 0.0608000755310059
12.25 0.0625282552964616
12.25 0.0943392515182495
11.75 0.0943392515182495
11.75 0.0625282552964616
11.875 0.0608000755310059
11.75 0.0590718957655501
11.75 0.0356164574623108
};
\addplot [black, forget plot]
table {%
12 0.0356164574623108
12 0.0100545883178711
};
\addplot [black, forget plot]
table {%
12 0.0943392515182495
12 0.180632591247559
};
\addplot [black, forget plot]
table {%
11.875 0.0100545883178711
12.125 0.0100545883178711
};
\addplot [black, forget plot]
table {%
11.875 0.180632591247559
12.125 0.180632591247559
};
\addplot [line width=1pt, color4, forget plot]
table {%
12.75 0.0324709415435791
13.25 0.0324709415435791
13.25 0.0561843826720145
13.125 0.0580892562866211
13.25 0.0599941299012277
13.25 0.0934865474700928
12.75 0.0934865474700928
12.75 0.0599941299012277
12.875 0.0580892562866211
12.75 0.0561843826720145
12.75 0.0324709415435791
};
\addplot [black, forget plot]
table {%
13 0.0324709415435791
13 0.0100338459014893
};
\addplot [black, forget plot]
table {%
13 0.0934865474700928
13 0.184965848922729
};
\addplot [black, forget plot]
table {%
12.875 0.0100338459014893
13.125 0.0100338459014893
};
\addplot [black, forget plot]
table {%
12.875 0.184965848922729
13.125 0.184965848922729
};
\addplot [line width=1pt, color5, forget plot]
table {%
13.75 0.0223686695098877
14.25 0.0223686695098877
14.25 0.035463001367267
14.125 0.0366926193237305
14.25 0.0379222372801939
14.25 0.062411367893219
13.75 0.062411367893219
13.75 0.0379222372801939
13.875 0.0366926193237305
13.75 0.035463001367267
13.75 0.0223686695098877
};
\addplot [black, forget plot]
table {%
14 0.0223686695098877
14 0.0100116729736328
};
\addplot [black, forget plot]
table {%
14 0.062411367893219
14 0.121386528015137
};
\addplot [black, forget plot]
table {%
13.875 0.0100116729736328
14.125 0.0100116729736328
};
\addplot [black, forget plot]
table {%
13.875 0.121386528015137
14.125 0.121386528015137
};
\addplot [line width=1pt, color6, forget plot]
table {%
14.75 0.0270559787750244
15.25 0.0270559787750244
15.25 0.0513307469276914
15.125 0.053499698638916
15.25 0.0556686503501407
15.25 0.0965852737426758
14.75 0.0965852737426758
14.75 0.0556686503501407
14.875 0.053499698638916
14.75 0.0513307469276914
14.75 0.0270559787750244
};
\addplot [black, forget plot]
table {%
15 0.0270559787750244
15 0.0100679397583008
};
\addplot [black, forget plot]
table {%
15 0.0965852737426758
15 0.198929309844971
};
\addplot [black, forget plot]
table {%
14.875 0.0100679397583008
15.125 0.0100679397583008
};
\addplot [black, forget plot]
table {%
14.875 0.198929309844971
15.125 0.198929309844971
};
\addplot [line width=1pt, color0]
table {%
19.75 0.133109569549561
20.25 0.133109569549561
20.25 0.251491091482432
20.125 0.263442993164062
20.25 0.275394894845693
20.25 0.394724369049072
19.75 0.394724369049072
19.75 0.275394894845693
19.875 0.263442993164062
19.75 0.251491091482432
19.75 0.133109569549561
};
%\addlegendentry{0.6 * 0.6}
\addplot [black, forget plot]
table {%
20 0.133109569549561
20 0.0112812519073486
};
\addplot [black, forget plot]
table {%
20 0.394724369049072
20 0.498894691467285
};
\addplot [black, forget plot]
table {%
19.875 0.0112812519073486
20.125 0.0112812519073486
};
\addplot [black, forget plot]
table {%
19.875 0.498894691467285
20.125 0.498894691467285
};
\addplot [line width=1pt, color2]
table {%
20.75 0.112098932266235
21.25 0.112098932266235
21.25 0.204240932496009
21.125 0.21213698387146
21.25 0.220033035246911
21.25 0.353559255599976
20.75 0.353559255599976
20.75 0.220033035246911
20.875 0.21213698387146
20.75 0.204240932496009
20.75 0.112098932266235
};
%\addlegendentry{1.2 * 1.2}
\addplot [black, forget plot]
table {%
21 0.112098932266235
21 0.010089635848999
};
\addplot [black, forget plot]
table {%
21 0.353559255599976
21 0.499281406402588
};
\addplot [black, forget plot]
table {%
20.875 0.010089635848999
21.125 0.010089635848999
};
\addplot [black, forget plot]
table {%
20.875 0.499281406402588
21.125 0.499281406402588
};
\addplot [line width=1pt, color3]
table {%
21.75 0.0613045692443848
22.25 0.0613045692443848
22.25 0.107318790443975
22.125 0.11083984375
22.25 0.114360897056025
22.25 0.179744243621826
21.75 0.179744243621826
21.75 0.114360897056025
21.875 0.11083984375
21.75 0.107318790443975
21.75 0.0613045692443848
};
%\addlegendentry{3.0 * 3.0}
\addplot [black, forget plot]
table {%
22 0.0613045692443848
22 0.0102958679199219
};
\addplot [black, forget plot]
table {%
22 0.179744243621826
22 0.353663444519043
};
\addplot [black, forget plot]
table {%
21.875 0.0102958679199219
22.125 0.0102958679199219
};
\addplot [black, forget plot]
table {%
21.875 0.353663444519043
22.125 0.353663444519043
};
\addplot [line width=1pt, color4]
table {%
22.75 0.0401172637939453
23.25 0.0401172637939453
23.25 0.0776253280932044
23.125 0.0806457996368408
23.25 0.0836662711804773
23.25 0.13330078125
22.75 0.13330078125
22.75 0.0836662711804773
22.875 0.0806457996368408
22.75 0.0776253280932044
22.75 0.0401172637939453
};
%\addlegendentry{4.0 * 4.0}
\addplot [black, forget plot]
table {%
23 0.0401172637939453
23 0.0100553035736084
};
\addplot [black, forget plot]
table {%
23 0.13330078125
23 0.272943258285522
};
\addplot [black, forget plot]
table {%
22.875 0.0100553035736084
23.125 0.0100553035736084
};
\addplot [black, forget plot]
table {%
22.875 0.272943258285522
23.125 0.272943258285522
};
\addplot [line width=1pt, color5]
table {%
23.75 0.0278849601745605
24.25 0.0278849601745605
24.25 0.0477474512567307
24.125 0.0493659973144531
24.25 0.0509845433721755
24.25 0.0779881477355957
23.75 0.0779881477355957
23.75 0.0509845433721755
23.875 0.0493659973144531
23.75 0.0477474512567307
23.75 0.0278849601745605
};
%\addlegendentry{12.0 * 12.0}
\addplot [black, forget plot]
table {%
24 0.0278849601745605
24 0.010033130645752
};
\addplot [black, forget plot]
table {%
24 0.0779881477355957
24 0.149571895599365
};
\addplot [black, forget plot]
table {%
23.875 0.010033130645752
24.125 0.010033130645752
};
\addplot [black, forget plot]
table {%
23.875 0.149571895599365
24.125 0.149571895599365
};
\addplot [line width=1pt, color6]
table {%
24.75 0.0276931524276733
25.25 0.0276931524276733
25.25 0.0561063199907585
25.125 0.0584795475006104
25.25 0.0608527750104622
25.25 0.101002335548401
24.75 0.101002335548401
24.75 0.0608527750104622
24.875 0.0584795475006104
24.75 0.0561063199907585
24.75 0.0276931524276733
};
%\addlegendentry{16.0 * 16.0}
\addplot [black, forget plot]
table {%
25 0.0276931524276733
25 0.0100500583648682
};
\addplot [black, forget plot]
table {%
25 0.101002335548401
25 0.21076488494873
};
\addplot [black, forget plot]
table {%
24.875 0.0100500583648682
25.125 0.0100500583648682
};
\addplot [black, forget plot]
table {%
24.875 0.21076488494873
25.125 0.21076488494873
};
\addplot [color1, forget plot]
table {%
-0.125 0.133378744125366
0.125 0.133378744125366
};
\addplot [color1, forget plot]
table {%
0.875 0.0913627147674561
1.125 0.0913627147674561
};
\addplot [color1, forget plot]
table {%
1.875 0.0437288284301758
2.125 0.0437288284301758
};
\addplot [color1, forget plot]
table {%
2.875 0.196047306060791
3.125 0.196047306060791
};
\addplot [color1, forget plot]
table {%
3.875 0.0503287315368652
4.125 0.0503287315368652
};
\addplot [color1, forget plot]
table {%
4.875 0.0363602638244629
5.125 0.0363602638244629
};
\addplot [color1, forget plot]
table {%
9.875 0.217644453048706
10.125 0.217644453048706
};
\addplot [color1, forget plot]
table {%
10.875 0.124480247497559
11.125 0.124480247497559
};
\addplot [color1, forget plot]
table {%
11.875 0.0608000755310059
12.125 0.0608000755310059
};
\addplot [color1, forget plot]
table {%
12.875 0.0580892562866211
13.125 0.0580892562866211
};
\addplot [color1, forget plot]
table {%
13.875 0.0366926193237305
14.125 0.0366926193237305
};
\addplot [color1, forget plot]
table {%
14.875 0.053499698638916
15.125 0.053499698638916
};
\addplot [color1, forget plot]
table {%
19.875 0.263442993164062
20.125 0.263442993164062
};
\addplot [color1, forget plot]
table {%
20.875 0.21213698387146
21.125 0.21213698387146
};
\addplot [color1, forget plot]
table {%
21.875 0.11083984375
22.125 0.11083984375
};
\addplot [color1, forget plot]
table {%
22.875 0.0806457996368408
23.125 0.0806457996368408
};
\addplot [color1, forget plot]
table {%
23.875 0.0493659973144531
24.125 0.0493659973144531
};
\addplot [color1, forget plot]
table {%
24.875 0.0584795475006104
25.125 0.0584795475006104
};
\end{axis}

\end{tikzpicture}


==> tex/vio_uwb_gps_err.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.91796875,0.25,0.203125}
\definecolor{color1}{rgb}{0.6328125,0.203125,0.91796875}
\definecolor{color2}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color4}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
% \definecolor{color5}{rgb}{0.854901960784314,0.647058823529412,0.125490196078431}
% \definecolor{color6}{rgb}{0.980392156862745,0.501960784313725,0.447058823529412}
% \definecolor{color7}{rgb}{0.627450980392157,0.32156862745098,0.176470588235294}

\definecolor{color7}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color6}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color5}{rgb}{0.91796875,0.25,0.203125}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis line style={white},
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xtick style={color=black},
    y grid style={white!90!black},
    ymajorgrids,
    ytick style={color=black},
    scaled y ticks = false,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=0.666,
      text opacity=1,
      at={(0.97,0.97)},
      anchor=north east,
      draw=white!80!black
    },
    tick align=outside,
    tick pos=left,
    %
    %
    %
    %
    %
    %
    %
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    % tick align=outside,
    % tick pos=left,
    % x grid style={white!69.0196078431373!black},
    xmin=0.5, xmax=7.5,
    % xtick style={color=black},
    xtick={1,2,3,4,5,6,7},
    xticklabels={$VIO_{xy}$, $UWB_{xy}$, $GPS_{xy}$, , $VIO_z$, $UWB_z$, $GPS_z$},
    % y grid style={white!69.0196078431373!black},
    ylabel={Error (m)},
    ymajorgrids,
    ymin=0.110018668126381, ymax=12.822998030654,
    ymode=log,
    % ytick style={color=black}
]
\addplot [line width=2pt, color0, forget plot]
table {%
0.75 0.438256200984864
1.25 0.438256200984864
1.25 0.674593597279193
1.125 0.698461927361191
1.25 0.722330257443189
1.25 0.940177507410002
0.75 0.940177507410002
0.75 0.722330257443189
0.875 0.698461927361191
0.75 0.674593597279193
0.75 0.438256200984864
};
% \addlegendentry{VIO}
\addplot [black, forget plot]
table {%
1 0.438256200984864
1 0.0632751893602295
};
\addplot [black, forget plot]
table {%
1 0.940177507410002
1 1.69229048091101
};
\addplot [black, forget plot]
table {%
0.875 0.0632751893602295
1.125 0.0632751893602295
};
\addplot [black, forget plot]
table {%
0.875 1.69229048091101
1.125 1.69229048091101
};
% \addlegendentry{UWB}
\addplot [line width=2pt, color2, forget plot]
table {%
1.75 0.623723617389486
2.25 0.623723617389486
2.25 0.939113143679274
2.125 0.981610969574021
2.25 1.02410879546877
2.25 1.50084906283514
1.75 1.50084906283514
1.75 1.02410879546877
1.875 0.981610969574021
1.75 0.939113143679274
1.75 0.623723617389486
};
\addplot [black, forget plot]
table {%
2 0.623723617389486
2 0.0267978777144759
};
\addplot [black, forget plot]
table {%
2 1.50084906283514
2 2.79929851920673
};
\addplot [black, forget plot]
table {%
1.875 0.0267978777144759
2.125 0.0267978777144759
};
\addplot [black, forget plot]
table {%
1.875 2.79929851920673
2.125 2.79929851920673
};
\addplot [line width=2pt, color3, forget plot]
table {%
2.75 1.60703157784121
3.25 1.60703157784121
3.25 2.55844096266862
3.125 2.6658632409173
3.25 2.77328551916597
3.25 3.8241523758089
2.75 3.8241523758089
2.75 2.77328551916597
2.875 2.6658632409173
2.75 2.55844096266862
2.75 1.60703157784121
};
\addplot [black, forget plot]
table {%
3 1.60703157784121
3 0.0147874407403017
};
\addplot [black, forget plot]
table {%
3 3.8241523758089
3 6.51091049405551
};
\addplot [black, forget plot]
table {%
2.875 0.0147874407403017
3.125 0.0147874407403017
};
\addplot [black, forget plot]
table {%
2.875 6.51091049405551
3.125 6.51091049405551
};
\addplot [line width=2pt, color4, forget plot]
table {%
3.75 nan
4.25 nan
4.25 nan
4.125 nan
4.25 nan
4.25 nan
3.75 nan
3.75 nan
3.875 nan
3.75 nan
3.75 nan
};
\addplot [black, forget plot]
table {%
4 nan
4 nan
};
\addplot [black, forget plot]
table {%
4 nan
4 nan
};
\addplot [black, forget plot]
table {%
3.875 nan
4.125 nan
};
\addplot [black, forget plot]
table {%
3.875 nan
4.125 nan
};
\addplot [line width=2pt, color5, forget plot]
table {%
4.75 0.2863183199475
5.25 0.2863183199475
5.25 0.366798369904502
5.125 0.47536206777
5.25 0.583925765635498
5.25 2.5692779101575
4.75 2.5692779101575
4.75 0.583925765635498
4.875 0.47536206777
4.75 0.366798369904502
4.75 0.2863183199475
};
\addplot [black, forget plot]
table {%
5 0.2863183199475
5 0.0066105721099996
};
\addplot [black, forget plot]
table {%
5 2.5692779101575
5 4.08462203046
};
\addplot [black, forget plot]
table {%
4.875 0.0066105721099996
5.125 0.0066105721099996
};
\addplot [black, forget plot]
table {%
4.875 4.08462203046
5.125 4.08462203046
};
\addplot [line width=2pt, color6, forget plot]
table {%
5.75 0.17235825
6.25 0.17235825
6.25 0.324021683390278
6.125 0.344904499999998
6.25 0.365787316609718
6.25 0.603364999999999
5.75 0.603364999999999
5.75 0.365787316609718
5.875 0.344904499999998
5.75 0.324021683390278
5.75 0.17235825
};
\addplot [black, forget plot]
table {%
6 0.17235825
6 0.000573000000000157
};
\addplot [black, forget plot]
table {%
6 0.603364999999999
6 1.249623
};
\addplot [black, forget plot]
table {%
5.875 0.000573000000000157
6.125 0.000573000000000157
};
\addplot [black, forget plot]
table {%
5.875 1.249623
6.125 1.249623
};
\addplot [line width=2pt, color7, forget plot]
table {%
6.75 1.68318462421337
7.25 1.68318462421337
7.25 2.84204411227774
7.125 3.0463188178633
7.25 3.25059352344885
7.25 5.89927187944771
6.75 5.89927187944771
6.75 3.25059352344885
6.875 3.0463188178633
6.75 2.84204411227774
6.75 1.68318462421337
};
\addplot [black, forget plot]
table {%
7 1.68318462421337
7 0.0253823215293938
};
\addplot [black, forget plot]
table {%
7 5.89927187944771
7 12.2124063625276
};
\addplot [black, forget plot]
table {%
6.875 0.0253823215293938
7.125 0.0253823215293938
};
\addplot [black, forget plot]
table {%
6.875 12.2124063625276
7.125 12.2124063625276
};
\addplot [color1, forget plot]
table {%
0.875 0.698461927361191
1.125 0.698461927361191
};
\addplot [color1, forget plot]
table {%
1.875 0.981610969574021
2.125 0.981610969574021
};
\addplot [color1, forget plot]
table {%
2.875 2.6658632409173
3.125 2.6658632409173
};
\addplot [color1, forget plot]
table {%
3.875 nan
4.125 nan
};
\addplot [color1, forget plot]
table {%
4.875 0.47536206777
5.125 0.47536206777
};
\addplot [color1, forget plot]
table {%
5.875 0.344904499999998
6.125 0.344904499999998
};
\addplot [color1, forget plot]
table {%
6.875 3.0463188178633
7.125 3.0463188178633
};
\end{axis}

\end{tikzpicture}


